From nearby to distant galaxies: kinematical and dynamical studies

Kinematical studies of low and high redshift galaxies enables to probe galaxy formation and evolution scenarios. Integral field spectroscopy is a powerful tool to study with accuracy nearby galaxies kinematics. Recent observations also gives a new 2D vision of high redshift galaxies kinematics. This work mostly relies on the kinematical sample of galaxies GHASP. This control sample, composed of 203 local spiral and irregular galaxies in low density environments observed with Fabry-Perot techniques in the Ha line (6563 A), is by now the largest sample of Fabry-Perot data. After a revue on Fabry-Perot interferometry and a presentation of new data reduction procedures, my implications on both 3D-NTT Fabry-Perot instrument and the wide field spectrograph project (WFSpec) for galaxy evolution study with the european ELT are developed. The second section is dedicated to GHASP data. This sample have been fully reduced and analysed using new methods. The kinematical analysis of 2D kinematical maps has been undertaken with the study of the dark matter distribution, the rotation curves shape, bar signatures and the ionized gas velocity dispersion. In a third section, this local reference sample is used as a zero point for high redshift galaxies kinematical studies. The GHASP sample is projected at high redshift (z=1.7) in order to disentangle evolution effects from distance biases in high redshift galaxies kinematical data observed with SINFONI, OSIRIS and GIRAFFE. The kinematical analysis of new SINFONI high redshift observations is also presented and high redshift data found in the literature are compared with GHASP projected sample, suggesting some evolution of the galaxy dynamical support within the ages.

==> (inline-0) <==
\begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc94}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc94_pv}\\
% (3) UGC 00094\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc508}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc508_pv}\\
% (4) UGC 00508\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc528}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc528_pv}\\
% (5) UGC 00528\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc763}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc763_pv}\\
% (6) UGC 00763 (XDSS en bande R)\\
% \end{tabular}
\begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ngc542}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ngc542_pv}\\
% ( (7) NGC 0542\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1117}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1117_pv}\\
% ( (8) UGC 01117 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1249}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1249_pv}\\
% ( (9) UGC 01249\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1256}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1256_pv}\\
% ( (10) UGC 01256\\
% \end{tabular}
\begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1317}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1317_pv}\\
% ( (11) UGC 01317\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1437}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1437_pv}\\
% ( (12) UGC 01437\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1655}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1655_pv}\\
% ( (13) UGC 01655\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1736}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1736_pv}\\
% ( (14) UGC 01736\\
% \end{tabular}
\begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1810}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1810_pv}\\
% ( (15) UGC 01810\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1886}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1886_pv}\\
% ( (16) UGC 01886\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc1913}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc1913_pv}\\
% ( (17) UGC 01913\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2023}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2023_pv}\\
% ( (18) UGC 02023\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2034}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2034_pv}\\
% ( (19) UGC 02034\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2045}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2045_pv}\\
% ( (20) UGC 02045\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2053}\\
% ( (21) UGC 02053\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2082}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2082_pv}\\
% ( (22) UGC 02082\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2080}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2080_pv}\\
% ( (23) UGC 02080\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2141}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2141_pv}\\
% ( (24) UGC 02141\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2183}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2183_pv}\\
% ( (25) UGC 02183\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2193}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2193_pv}\\
% ( (26) UGC 02193\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2455}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2455_pv}\\
% ( (27) UGC 02455\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2503}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2503_pv}\\
% ( (28) UGC 02503\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2800}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2800_pv}\\
% ( (29) UGC 02800\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc2855}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc2855_pv}\\
% ( (30) UGC 02855\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3013}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3013_pv}\\
% ( (31) UGC 03013\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3056}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3056_pv}\\
% ( (32) UGC 03056 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3273}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3273_pv}\\
% ( (33) UGC 03273\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3334}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3334_pv}\\
% ( (34) UGC 03334\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3382}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3382_pv}\\
% ( (35) UGC 03382\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3384}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3384_pv}\\
% ( (36) UGC 03384\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3429}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3429_pv}\\
% ( (37) UGC 03429\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3463}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3463_pv}\\
% ( (38) UGC 03463\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3574}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3574_pv}\\
% ( (39) UGC 03574\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3521}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3521_pv}\\
% ( (40) UGC 03521\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3528}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3528_pv}\\
% ( (41) UGC 03528\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3691}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3691_pv}\\
% ( (42) UGC 03691\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3685}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3685_pv}\\
% ( (43) UGC 03685\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3708}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3708_pv}\\
% ( (44) UGC 03708\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3709}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3709_pv}\\
% ( (45) UGC 03709\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3734}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3734_pv}\\
% ( (46) UGC 03734\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3826}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3826_pv}\\
% ( (47) UGC 03826\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3809}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3809_pv}\\
% ( (48) UGC 03809\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3740}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3740_pv}\\
% ( (49) UGC 03740\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3851}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3851_pv}\\
% ( (50) UGC 03851\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3876}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3876_pv}\\
% ( (51) UGC 03876\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc3915}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc3915_pv}\\
% ( (52) UGC 03915\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ic476}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ic476_pv}\\
% ( (53) IC 0476\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4026}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4026_pv}\\
% ( (54) UGC 04026\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4165}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4165_pv}\\
% ( (55) UGC 04165\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4256}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4256_pv}\\
% ( (56) UGC 04256\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4273}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4273_pv}\\
% ( (57) UGC 04273\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4274}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4274_pv}\\
% ( (58) UGC 04274\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4278}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4278_pv}\\
% ( (59) UGC 04278\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4284}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4284_pv}\\
% ( (60) UGC 04284\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4305}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4305_pv}\\
% ( (61) UGC 04305\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4325}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4325_pv}\\
% ( (62) UGC 04325\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4393}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4393_pv}\\
% ( (63) UGC 04393\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4422}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4422_pv}\\
% ( (64) UGC 04422\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4456}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4456_pv}\\
% ( (65) UGC 04456\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4499}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4499_pv}\\
% ( (66) UGC 04499\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4543}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4543_pv}\\
% ( (67) UGC 04543\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4555}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4555_pv}\\
% ( (68) UGC 04555\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4770}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4770_pv}\\
% ( (69) UGC 04770\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4820}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4820_pv}\\
% ( (70) UGC 04820\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc4936}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc4936_pv}\\
% ( (71) UGC 04936 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5045}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5045_pv}\\
% ( (72) UGC 05045\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5175}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5175_pv}\\
% ( (73) UGC 05175\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5228}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5228_pv}\\
% ( (74) UGC 05228 (XDSS en bande R)\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5251}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5251_pv}\\
% ( (75) UGC 05251\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5253}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5253_pv}\\
% ( (76) UGC 05253\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5272}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5272_pv}\\
% ( (77) UGC 05272\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5279}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5279_pv}\\
% ( (78) UGC 05279\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5316}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5316_pv}\\
% ( (79) UGC 05316\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5319}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5319_pv}\\
% ( (80) UGC 05319\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5351}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5351_pv}\\
% ( (81) UGC 05351\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5373}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5373_pv}\\
% (82) UGC 05373\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5398}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5398_pv}\\
% (83) UGC 05398\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5414}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5414_pv}\\
% (84) UGC 05414\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ic2542}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ic2542_pv}\\
% (85) IC 2542\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5510}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5510_pv}\\
% (86) UGC 05510\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5532}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5532_pv}\\
% (87) UGC 05532\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5556}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5556_pv}\\
% (88) UGC 05556\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5721}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5721_pv}\\
% (89) UGC 05721\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5786}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5786_pv}\\
% (90) UGC 05786\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5789}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5789_pv}\\
% (91) UGC 05789\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5829}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5829_pv}\\
% (92) UGC 05829\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5840}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5840_pv}\\
% (93) UGC 05840\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5842}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5842_pv}\\
% (94) UGC 05842\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5931}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5931_pv}\\
% (95) UGC 05931\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5935}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5935_pv}\\
% (96) UGC 05935\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc5982}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc5982_pv}\\
% (97) UGC 05982\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6118}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6118_pv}\\
% (98) UGC 06118\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6277}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6277_pv}\\
% (99) UGC 06277\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6419}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6419_pv}\\
% (100) UGC 06419\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6521}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6521_pv}\\
% (101) UGC 06521 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6523}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6523_pv}\\
% (102) UGC 06523 (XDSS en bande R)\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6537}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6537_pv}\\
% (103) UGC 06537\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6628}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6628_pv}\\
% (104) UGC 06628\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6702}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6702_pv}\\
% (105) UGC 06702\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6778}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6778_pv}\\
% (106) UGC 06778\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc6787}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc6787_pv}\\
% (107) UGC 06787\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7021}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7021_pv}\\
% (108) UGC 07021\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7045}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7045_pv}\\
% (109) UGC 07045\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7154}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7154_pv}\\
% (110) UGC 07154\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7278}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7278_pv}\\
% (111) UGC 07278\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7323}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7323_pv}\\
% (112) UGC 07323\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7429}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7429_pv}\\
% (113) UGC 07429\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7524}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7524_pv}\\
% (114) UGC 07524\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7592}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7592_pv}\\
% (115) UGC 07592\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7699}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7699_pv}\\
% (116) UGC 07699\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7766}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7766_pv}\\
% (117) UGC 07766\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7831}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7831_pv}\\
% (118) UGC 07831\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7853}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7853_pv}\\
% (119) UGC 07853\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7861}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7861_pv}\\
% (120) UGC 07861\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7876}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7876_pv}\\
% (121) UGC 07876\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7901}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7901_pv}\\
% (122) UGC 07901\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7971}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7971_pv}\\
% (123) UGC 07971\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc7985}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc7985_pv}\\
% (124) UGC 07985\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8334}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8334_pv}\\
% (125) UGC 08334\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8403}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8403_pv}\\
% (126) UGC 08403\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8490}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8490_pv}\\
% (127) UGC 08490\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ngc5296}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ngc5296_pv}\\
% (128) NGC 5296\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8709}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8709_pv}\\
% (129) UGC 08709\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8852}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8852_pv}\\
% (130) UGC 08852\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8863}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8863_pv}\\
% (131) UGC 08863\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8898}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8898_pv}\\
% (132) UGC 08898\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8900}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8900_pv}\\
% (133) UGC 08900\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc8937}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc8937_pv}\\
% (134) UGC 08937\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9013}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9013_pv}\\
% (135) UGC 09013\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9179}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9179_pv}\\
% (136) UGC 09179\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9219}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9219_pv}\\
% (137) UGC 09219\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9248}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9248_pv}\\
% (138) UGC 09248\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9358}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9358_pv}\\
% (139) UGC 09358\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9366}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9366_pv}\\
% (140) UGC 09366\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9363}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9363_pv}\\
% (141) UGC 09363\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9406}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9406_pv}\\
% (142) UGC 09406\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9465}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9465_pv}\\
% (143) UGC 09465\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9576}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9576_pv}\\
% (144) UGC 09576 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9649}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9649_pv}\\
% (145) UGC 09649\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9736}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9736_pv}\\
% (146) UGC 09736\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9753}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9753_pv}\\
% (147) UGC 09753\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9858}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9858_pv}\\
% (148) UGC 09858\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9866}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9866_pv}\\
% (149) UGC 09866\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9943}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9943_pv}\\
% (150) UGC 09943\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9969}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9969_pv}\\
% (151) UGC 09969\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc9992}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc9992_pv}\\
% (152) UGC 09992\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10075}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10075_pv}\\
% (153) UGC 10075\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10310}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10310_pv}\\
% (154) UGC 10310\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10359}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10359_pv}\\
% (155) UGC 10359\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10470}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10470_pv}\\
% (156) UGC 10470\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10445}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10445_pv}\\
% (157) UGC 10445\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10502}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10502_pv}\\
% (158) UGC 10502\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10521}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10521_pv}\\
% (159) UGC 10521\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10546}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10546_pv}\\
% (160) UGC 10546\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10564}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10564_pv}\\
% (161) UGC 10564\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10652}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10652_pv}\\
% (162) UGC 10652\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10713}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10713_pv}\\
% (163) UGC 10713 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10757}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10757_pv}\\
% (164) UGC 10757\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10769}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10769_pv}\\
% (165) UGC 10769\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10791}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10791_pv}\\
% (166) UGC 10791\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc10897}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc10897_pv}\\
% (167) UGC 10897\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11012}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11012_pv}\\
% (168) UGC 11012\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11124}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11124_pv}\\
% (169) UGC 11124\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11218}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11218_pv}\\
% (170) UGC 11218\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11269}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11269_pv}\\
% (171) UGC 11269\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11283}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11283_pv}\\
% (172) UGC 11283\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11283c}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11283c_pv}\\
% (173) UGC 11283C\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11300}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11300_pv}\\
% (174) UGC 11300\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11332}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11332_pv}\\
% (175) UGC 11332\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11407}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11407_pv}\\
% (176) UGC 11407\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11429}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11429_pv}\\
% (177) UGC 11429\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11466}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11466_pv}\\
% (178) UGC 11466\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11470}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11470_pv}\\
% (179) UGC 11470\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11496}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11496_pv}\\
% (180) UGC 11496\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11498}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11498_pv}\\
% (181) UGC 11498 (XDSS en bande R)\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11557}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11557_pv}\\
% (182) UGC 11557\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11597}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11597_pv}\\
% (183) UGC 11597\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11670}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11670_pv}\\
% (184) UGC 11670\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11707}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11707_pv}\\
% (185) UGC 11707\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11852}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11852_pv}\\
% (186) UGC 11852\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11861}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11861_pv}\\
% (187) UGC 11861\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11872}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11872_pv}\\
% (188) UGC 11872\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11891}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11891_pv}\\
% (189) UGC 11891\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11909}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11909_pv}\\
% (190) UGC 11909\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11914}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11914_pv}\\
% (191) UGC 11914\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc11951}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc11951_pv}\\
% (192) UGC 11951\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12060}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12060_pv}\\
% (193) UGC 12060\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12082}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12082_pv}\\
% (194) UGC 12082\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12101}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12101_pv}\\
% (195) UGC 12101\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12212}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12212_pv}\\
% (196) UGC 12212\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12276}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12276_pv}\\
% (197) UGC 12276\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12276c}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12276c_pv}\\
% (198) UGC 12276C\\
% \end{tabular}
\begin{center}
\textsc{Fig.} D.1: Disponible dans la version complète du manuscript \\ \url{http://tel.archives-ouvertes.fr/tel-00413769/fr/}.
\end{center}
\clearpage
\noindent
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12343}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12343_pv}\\
% (199) UGC 12343\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12632}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12632_pv}\\
% (200) UGC 12632\\
% \end{tabular}
% \begin{tabular}{p{8.cm}}
% \centering
% \includegraphics[width=8.cm,trim=0.cm 1.cm 0.cm 1.cm, clip=true]{mapsps/maps_ugc12754}\\
% \includegraphics[width=8.cm,trim=0.cm 0.cm 1.cm 0.cm, clip=true]{pvps/ugc12754_pv}\\
% (201) UGC 12754\\
% \end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc12893}\\
(1) UGC 12893\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc89}\\
(2) UGC 00089\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc94}\\
(3) UGC 00094\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc508}\\
(4) UGC 00508\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc528}\\
(5) UGC 00528\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc763}\\
(6) UGC 00763\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1117}\\
(7) UGC 01117\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1256}\\
(8) UGC 01256\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1317}\\
(9) UGC 01317\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1437}\\
(10) UGC 01437\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1655}\\
(11) UGC 01655\\
\end{tabular}
\begin{tabular}{p{5.3cm}}
\centering
\includegraphics[width=4.29cm,trim=.8cm 0.11cm .8cm 0.39cm, clip=true]{rcps/rcugc1736}\\
(12) UGC 01736\\
\end{tabular}
